A DRL Approach for RIS-Assisted Full-Duplex UL and DL Transmission: Beamforming, Phase Shift and Power Optimization

We propose a deep reinforcement learning (DRL) approach for a full-duplex (FD) transmission that predicts the phase shifts of the reconfigurable intelligent surface (RIS), base station (BS) active beamformers, and the transmit powers to maximize the weighted sum rate of uplink and downlink users. Existing methods require channel state information (CSI) and residual self-interference (SI) knowledge to calculate exact active beamformers or the DRL rewards, which typically fail without CSI or residual SI. Especially for time-varying channels, estimating and signaling CSI to the DRL agent is required at each time step and is costly. We propose a two-stage DRL framework with minimal signaling overhead to address this. The first stage uses the least squares method to initiate learning by partially canceling the residual SI. The second stage uses DRL to achieve performance comparable to existing CSI-based methods without requiring the CSI or the exact residual SI. Further, the proposed DRL framework for quantized RIS phase shifts reduces the signaling from BS to the RISs using $32$ times fewer bits than the continuous version. The quantized methods reduce action space, resulting in faster convergence and $7.1\%$ and $22.28\%$ better UL and DL rates, respectively than the continuous method.

==> fig/DLratecdf_template.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=-0.05,
        xmax=15,
        ymin=-0.05,
        ymax=+1.1,
        grid=major,
        xlabel={DL Rate (bps/Hz)},
        ylabel={CDF},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.0,0.2,...,1.0},
        label style={font=\large},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        

        \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark_style, opacity=0.8
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDLMRCZF};
        \addlegendentry{PerfCSI-DRL};

        % Nancy DDPGHybrid
        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDL};
        \addlegendentry{MSF-DRL-LSSIC};

        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark_style, opacity=0.8
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDLMRCZFnoisy};
        \addlegendentry{NoisCSI-DRL};

        \addplot[black, solid, thick, mark=o, mark size={3.0}, mark_style, opacity=0.8
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDLrandpsbf};
        \addlegendentry{RandPSBF}; 
        
    \end{axis}
\end{tikzpicture}

==> fig/DLratecdf_template_BS.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=-0.05,
        xmax=15,
        ymin=-0.05,
        ymax=+1.1,
        grid=major,
        xlabel={DL Rate (bps/Hz)},
        ylabel={CDF},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.05,0.50)}},
        label style={font=\large},
        ytick={0.0,0.2,...,1.0},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        
        % Nancy DDPGHybrid
        \addplot[black, solid, thick, 
                mark=o, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDLsix};
        \addlegendentry{$M_t=M_r=6$};

        % Nancy DDPGHybrid
        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDLbs};
        \addlegendentry{$M_t=M_r=10$};


        % Nancy DDPGHybrid
        \addplot[blue, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilDLfourteen};
        \addlegendentry{$M_t=M_r=14$};

     
        
    \end{axis}
\end{tikzpicture}

==> fig/DLrateevo_template_stat_1UE1RIS.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=49,
        ymin=0,
        ymax=7,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.0)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]

     

        
        \addplot[black, dashed, thick, 
                mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableoneMRCZFoneUEoneRISlowRSI};
        \addlegendentry{\cite{faisal2021deep}, low SI};
        
         \addplot[black, solid, thick, 
                mark=star, mark size={3.0},every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableoneLSSIConeUEoneRISlowRSI};
        \addlegendentry{Proposed, low SI};

        \addplot[red, dashed, thick, 
                mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableoneMRCZFoneUEoneRIShighRSI};
        \addlegendentry{\cite{faisal2021deep}, high SI};
        
         \addplot[red, solid, thick, 
                mark=star, mark size={3.0},every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableoneLSSIConeUEoneRIShighRSI};
        \addlegendentry{Proposed, high SI};
        
        


       
    \end{axis}
\end{tikzpicture}

==> fig/DLrateevo_template_stat_group_oc.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.8]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=99,
        ymin=0,
        ymax=12,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={DL rate (bps/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={ fill opacity=0.8, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        
        \addplot[black, solid, thick, 
                mark=square, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datagroupfour};
        \addlegendentry{$M=4$};
        
       
        
        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datagroupnine};
        \addlegendentry{$M=9$};

         
        
        \addplot[black, solid, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapseight};
        \addlegendentry{$M=36$};
        
    \end{axis}
\end{tikzpicture}

==> fig/DLrateevo_template_stat_mobility_noisCSI.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=49,
        ymin=0,
        ymax=10,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.0)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
            
        % \addplot[black, dashed, thick, 
        %         mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{2}/2000, col sep=comma]{\datatableoneLSSICmovingnoisCSIfive};
        % \addlegendentry{MSF-DRL-NoisCSI};

        

        \addplot[black, solid, thick, 
                mark=triangle, mark size={3.0},every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.9
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/2000, col sep=comma]{\datatableoneLSSICmoving};
        \addlegendentry{MSF-DRL-LSSIC};

        

        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/2000, col sep=comma]{\datatableoneLSSICmovingpos};
        \addlegendentry{MSF-DRL-LSSIC-pos};

        \addplot[blue, dashed, thick, 
                mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{2}/2000, col sep=comma]{\datatableoneMRCMRTmoving};
        \addlegendentry{PerfCSI-DRL};
        

        \addplot[blue, solid, thick, 
            mark=square, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
            % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
            ] 
        table [x=x_data, y expr=\thisrowno{2}/2000, col sep=comma]{\datatableoneMRCMRTmovingfive};
        \addlegendentry{NoisCSI-DRL NMSE $-20$dB}
        
         
        \addplot[blue, solid, thick, 
            mark=diamond, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
            % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
            ] 
        table [x=x_data, y expr=\thisrowno{2}/2000, col sep=comma]{\datatableoneMRCMRTmovingone};
        \addlegendentry{NoisCSI-DRL NMSE $0$dB}
        

       
    \end{axis}
\end{tikzpicture}

==> fig/DLrateevo_template_stat_oc.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={2.5}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=99,
        ymin=5,
        ymax=9.5,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={DL rate (bps/Hz)},
        xlabel style={at={(0.50,0.03)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south east,
        legend cell align={left},
        legend style={at={(1.0,0)}, fill opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        \addplot[red, solid, thick, 
                mark=diamond, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=3,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{MSF-DRL-LSSIC};

        \addplot[blue, solid, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableoneirsNHAAsicstat};
        \addlegendentry{MSF-DRL-HSIC};
             
        \addplot[black, solid,
                mark=square, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=3,  opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatablefive};
        \addlegendentry{PerfCSI-DRL};
               
        \addplot[black, solid, 
                mark=o, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=3,  opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableeleven};
        \addlegendentry{NoisCSI-DRL};
           
         \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableweightedsumrandompsbf};
        \addlegendentry{RandPSBF};

        \addplot[black, solid, thick, 
                mark=pentagon, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatablewexpOU};
        \addlegendentry{OUPSBF};

        

    \end{axis}
\end{tikzpicture}

==> fig/DLrateevo_template_stat_phaseshifts_oc.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=99,
        ymin=0,
        ymax=10,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={DL rate (bps/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={ fill opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        
       
        
        %  \addplot[black, solid, thick, 
        %         mark=diamond, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapsone};
        % \addlegendentry{n=0};
        
        \addplot[black, solid, thick, 
                mark=square, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=4, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapstwo};
        \addlegendentry{n=1};
        
        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=1.0
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapsfour};
        \addlegendentry{n=2};
        
        % \addplot[black, dashed, thick, 
        %         mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapseight};
        % \addlegendentry{n=3};

        \addplot[black, solid, thick, 
                mark=pentagon, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=5, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapssixteen};
        \addlegendentry{n=3};

         \addplot[black, dashed, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datapscont};
        \addlegendentry{Cont};
    \end{axis}
\end{tikzpicture}

==> fig/ULratecdf_template.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=-0.05,
        xmax=10,
        ymin=-0.05,
        ymax=+1.1,
        grid=major,
        xlabel={UL Rate (bps/Hz)},
        ylabel={CDF},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.0,0.2,...,1.0},
        label style={font=\large},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=north west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        

        \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark_style, opacity=0.8
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilULMRCZF};

        % Nancy DDPGHybrid
        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilUL};

        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark_style, opacity=0.8
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilULMRCZFnoisy};

        \addplot[black, solid, thick, mark=o, mark size={3.0}, mark_style, opacity=0.8
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilULrandpsbf};
     
       
    \end{axis}
\end{tikzpicture}

==> fig/ULratecdf_template_BS.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=-0.05,
        xmax=10,
        ymin=-0.05,
        ymax=+1.1,
        grid=major,
        xlabel={UL Rate (bps/Hz)},
        ylabel={CDF},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.05,0.50)}},
        label style={font=\large},
        ytick={0.0,0.2,...,1.0},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=north west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\tiny}
        ]
        
        % Nancy DDPGHybrid
        \addplot[black, solid, thick, 
                mark=o, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilULsix};

        % Nancy DDPGHybrid
        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilULbs};

        % Nancy DDPGHybrid
        \addplot[blue, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_10000-100000, col sep=comma]{\datatablebuilULfourteen};
     
       
    \end{axis}
\end{tikzpicture}

==> fig/ULrateevo_template_stat_1UE1RIS.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=49,
        ymin=0,
        ymax=7,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.0)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]

     

        
        \addplot[black, dashed, thick, 
                mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableoneMRCZFoneUEoneRISlowRSI};
        % \addlegendentry{\cite{faisal2021deep}, low SI};
        
         \addplot[black, solid, thick, 
                mark=star, mark size={3.0},every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableoneLSSIConeUEoneRISlowRSI};
        % \addlegendentry{MSF-DRL-LSSIC, low SI};

        \addplot[red, dashed, thick, 
                mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableoneMRCZFoneUEoneRIShighRSI};
        % \addlegendentry{\cite{faisal2021deep}, high SI};
        
         \addplot[red, solid, thick, 
                mark=star, mark size={3.0},every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.8
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableoneLSSIConeUEoneRIShighRSI};
        % \addlegendentry{MSF-DRL-LSSIC, high SI};
        
        


       
    \end{axis}
\end{tikzpicture}

==> fig/ULrateevo_template_stat_group_oc.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=99,
        ymin=0,
        ymax=6.5,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1.0, text opacity=1.0, font=\normalsize}
        ]
        

        \addplot[black, solid, thick, 
                mark=square, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datagroupfour};

        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datagroupnine};



        \addplot[black, solid, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.8
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapseight};

    \end{axis}
\end{tikzpicture}

==> fig/ULrateevo_template_stat_mobility_noisCSI.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=49,
        ymin=0,
        ymax=6,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.0)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,1,2,3,4,5},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]

             
        % \addplot[black, dashed, thick, 
        %         mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
        %         % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{1}/2000, col sep=comma]{\datatableoneLSSICmovingnoisCSIfive};

        

        \addplot[black, solid, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.9
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/2000, col sep=comma]{\datatableoneLSSICmoving};
            
        
        \addplot[red, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/2000, col sep=comma]{\datatableoneLSSICmovingpos};

        \addplot[blue, dashed, thick, 
                mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/2000, col sep=comma]{\datatableoneMRCMRTmoving};
            
        \addplot[blue, solid, thick, 
            mark=square, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
            % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
            ] 
        table [x=x_data, y expr=\thisrowno{1}/2000, col sep=comma]{\datatableoneMRCMRTmovingfive};
        
        

        \addplot[blue, solid, thick, 
            mark=diamond, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
            % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
            ] 
        table [x=x_data, y expr=\thisrowno{1}/2000, col sep=comma]{\datatableoneMRCMRTmovingone};    
        
        
    \end{axis}
\end{tikzpicture}

==> fig/ULrateevo_template_stat_oc.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={2.5}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=99,
        ymin=0,
        ymax=6,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.03)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend pos={outer},
        % legend cell align=left,
        % % (moved this common key here)
        % smooth,
        legend cell align={left},
        legend style={fill opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
                   
        \addplot[red, solid, thick, 
                mark=diamond, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};

        \addplot[blue, solid, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.9
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableoneirsNHAAsicstat};
    
        \addplot[black, solid, 
                mark=square, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatablefive};
            
        \addplot[black, solid,  
                mark=o, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableeleven};
        
        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableweightedsumrandompsbf};

        \addplot[black, solid, thick, 
                mark=pentagon, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3, opacity=0.7
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatablewexpOU};

        


    \end{axis}
\end{tikzpicture}

==> fig/ULrateevo_template_stat_phaseshifts_oc.tex <==
\begin{tikzpicture}[thick,scale=0.99]
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xmin=0,
        xmax=99,
        ymin=0,
        ymax=6.5,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={UL rate (bps/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.1,0.50)}},
        label style={font=\large},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend pos=south east,
        % legend cell align={left},
        % legend style={fill opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\small}
        legend pos=south east,
        legend cell align={left},
        legend style={fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        ]
       
            
        % \addplot[black, solid, thick, 
        %         mark=diamond, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapsone};

        \addplot[black, solid, thick, 
                mark=square, mark size={2.5}, every mark/.append style={solid, fill=gray}, mark repeat=4, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapstwo};

        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=1.0
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapsfour};



        % \addplot[black, solid, thick, 
        %         mark=o, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=6, opacity=0.7
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapseight};

        \addplot[black, solid, thick, 
                mark=pentagon, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=5, opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapssixteen};
            
        \addplot[black, dashed, thick, 
                mark=triangle, mark size={3.0}, every mark/.append style={solid, fill=gray}, mark repeat=3,  opacity=0.7
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datapscont};
            
        

    \end{axis}
\end{tikzpicture}

==> fig/setup_revised.tex <==
\input{./fig/basestation.tex}
\tikzset{BS style/.style={
      draw,
      minimum width=1cm,
      minimum height=4cm,
      fill=gray,
      inner sep=0,
      outer sep=0,
    }}
\newcommand{\arrowIn}{
\tikz \draw[-{stealth[scale=15]}] (4pt,0) -- (2pt,0);
}    

\begin{tikzpicture}
\centering
% Axis
\node[inner sep=0pt, opacity=1.0] at (-1.6,-1.7)
{\includegraphics[angle=0,width=0.07\textwidth]{./fig/blockage.png}};

\draw[-stealth'] (-4.5,0) -- (1.5,0) node[anchor = west]{\footnotesize y axis};
\draw[-stealth'] (-1.0,0) -- (-1.0,2.3) node[anchor = east]{\footnotesize z axis};
\draw[-stealth'] (-1.0,0) -- (0.5,2) node[anchor = south]{\footnotesize -x axis};
% AP
\draw (-1.0,1.0) node[BS style, scale=0.5,BaseStation] (bs2) {};
\node at (-1.5, 0.3) {\footnotesize BS};
\draw[thick, ->] (-0.63,1.9) arc (-55:245:0.6cm);% syntax (starting point coordinates) arc (starting angle:ending angle:radius)
\node at (-0.8,2.7) {\footnotesize $\mathbf{H}_{AA}^{}$};
% IRS1
\node[inner sep=0pt] at (1.4,-1.0)
{\includegraphics[angle=0,width=.055\textwidth]{./fig/irs1.png}};
\node at (2.0, -0.5) {\footnotesize RIS1};
% UEUL
\node[inner sep=0pt] at (0,-2)
{\includegraphics[angle=0,width=.01\textwidth]{./fig/mobileUL.png}};
\node at (0, -2.3) {\footnotesize ULue};
% \node at () {}
% UEUL to IRS1
\draw [-stealth', thick] (0.1,-2) --(1.5,-1.0) node[pos=0.4,below]{\footnotesize $\mathbf{f}_{IU}$} ;
% IRS1 to AP
\draw [-stealth', thick] (1.5,-1.0) --(-0.7,1.8) node[pos=0.6,right]{\footnotesize $\mathbf{F}_{AI}$} ;
% UEUL to AP
% \draw [-stealth', thick] (-1,-4.0) --(0.3,1.8) node[pos=0.4,above]{\small $\mathbf{h}_{AU}$} ;
% IRS2
\node[inner sep=0pt] at (-4.9,-1.0)
{\includegraphics[angle=0,width=.05\textwidth]{./fig/irs2.png}};
\node at (-5.2, -0.5) {\footnotesize RIS2};
% UEDL
\node[inner sep=0pt] at (-3.6,-2)
{\includegraphics[angle=0,width=.01\textwidth]{./fig/mobileDL.png}};
\node at (-3.6, -2.3) {\footnotesize DLue};
% \draw [thick, magenta, opacity=0.7] (-4.5, -2) -- (-1.5, -2) -- (-3, -5) --  (-6.4,-5) -- (-4.5, -2);
% \draw [thick, green!40!gray, opacity=0.7] (-1.3, -2) -- (2.1, -2) -- (0.6, -5) -- (-2.8,-5) -- (-1.3, -2);
% AP to IRS2
\draw [-stealth', thick] (-1.3,1.8) --(-4.9,-1.0) node[pos=0.4,left]{\footnotesize $\mathbf{G}_{IA}$} ;
% IRS2 to UEDL
\draw [-stealth', thick] (-4.9,-1.0) --(-3.7,-2) node[pos=0.4,below]{\footnotesize $\mathbf{g}_{DI}$} ;

\draw [-stealth', thick, dashed] (-0.1, -2) -- (-3.5, -2) node[pos=0.5,below]{\footnotesize $g$} ;

% RIS1 to DLue
\draw [-stealth', thick, dotted] (-3.5, -2) -- (1.5,-1.0) node[pos=0.8,above]{\footnotesize $\mathbf{f}_{DI}$} ;


% ULue to RIS2
\draw [-stealth', thick, dotted] (-0.1, -2) -- (-4.9,-1.0) node[pos=0.8,above]{\footnotesize $\mathbf{g}_{IU}$} ;

\node[inner sep=0pt,opacity=0.8, brown] at (-2.5,-1.2)
{\includegraphics[angle=0,width=.07\textwidth]{./fig/tree.png}};

\node[inner sep=0pt, opacity=0.8] at (-0.6,-1.2)
{\includegraphics[angle=0,width=.07\textwidth]{./fig/tree.png}};



% \draw [-stealth', thick, densely dotted] (-1, -4) -- (-4, -4) node[pos=0.6,below]{\small $g$} ;
\draw [-stealth', thick,  dashed] (0, -1.8) -- (-0.7,1.8) node[pos=0.4,right]{\footnotesize $\mathbf{h}_{AU}$} ;
\draw [-stealth', thick,  dashed] (-1.3,1.8) -- (-3.5, -1.9) node[pos=0.5,left]{\footnotesize $\mathbf{h}_{DA}$} ;
\end{tikzpicture}


